Modeling the Resource Requirements of Convolutional Neural Networks on Mobile Devices

Convolutional Neural Networks (CNNs) have revolutionized the research in computer vision, due to their ability to capture complex patterns, resulting in high inference accuracies. However, the increasingly complex nature of these neural networks means that they are particularly suited for server computers with powerful GPUs. We envision that deep learning applications will be eventually and widely deployed on mobile devices, e.g., smartphones, self-driving cars, and drones. Therefore, in this paper, we aim to understand the resource requirements (time, memory) of CNNs on mobile devices. First, by deploying several popular CNNs on mobile CPUs and GPUs, we measure and analyze the performance and resource usage for every layer of the CNNs. Our findings point out the potential ways of optimizing the performance on mobile devices. Second, we model the resource requirements of the different CNN computations. Finally, based on the measurement, pro ling, and modeling, we build and evaluate our modeling tool, Augur, which takes a CNN configuration (descriptor) as the input and estimates the compute time and resource usage of the CNN, to give insights about whether and how e ciently a CNN can be run on a given mobile platform. In doing so Augur tackles several challenges: (i) how to overcome pro ling and measurement overhead; (ii) how to capture the variance in different mobile platforms with different processors, memory, and cache sizes; and (iii) how to account for the variance in the number, type and size of layers of the different CNN configurations.

==> cpu_mm_fig.tex <==
\pgfplotstableread[row sep=\\,col sep=space]{
    interval    MM     MMerror   FP        FPerror  \\
    AlexNet    493.2     3.4     619.5     0.2      \\
    VGGNet     7390.6    3.1     7697.8    0.5      \\
    GoogleNet  747.5     15.2    1065.6    0.2      \\
    ResNet     1889.0    1.1     2072.2    0.3      \\
}\tkcpu

\pgfplotstableread[row sep=\\,col sep=space]{
    interval    MM       MMerror   FP       FPerror \\
    AlexNet     38.7      0.8       54.7    2.4     \\
    VGGNet      264.6     4.9       326.7   2.1     \\
    GoogleNet   32.4      0.7       167.0   44.3    \\
    ResNet      85.2      1.3       149.4   4.9     \\
}\tkgpu

\pgfplotstableread[row sep=\\,col sep=space]{
    interval    MM       MMerror   FP        FPerror  \\ 
    AlexNet     696.4    1.8       892.7     2.3      \\
    VGGNet      2495.9   2.2       2809.1    10.6     \\
    GoogleNet   159.0    0.8       637.9     14.7     \\
    ResNet      405.0    1.6       566.8     9.7      \\
}\txcpu

\pgfplotstableread[row sep=\\,col sep=space]{
    interval   MM     MMerror    FP       FPerror \\
    AlexNet    21.6     1.3      29.3     6.5     \\ 
    VGGNet     137.5    2.5      175.3    2.0     \\ 
    GoogleNet  28.4     3.3      143.9    59.2    \\ 
    ResNet     63.0     7.4      104.4    14.0    \\ 
}\txgpu

\begin{figure*}[!t]
\centering
%
\begin{minipage}{0.30\textwidth}
\setlength{\abovecaptionskip}{3pt}
%\setlength{\belowcaptionskip}{-5pt}
\centering
\begin{subfigure}{1\textwidth}
\setlength{\abovecaptionskip}{0pt}
\centering
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
	clip=false,
    scaled y ticks = true,
	ybar,
	enlarge x limits=0.15,
    enlarge y limits=false,
    xtick style={draw=none},
    bar width=0.6cm,
    width=9cm,
	height=3.5cm,
	legend cell align=left,
    legend style={font=\footnotesize, at={(.99,.99)}, anchor=north east,legend columns=-1, draw=none},
	symbolic x coords={AlexNet,VGGNet,GoogleNet,ResNet},
	xtick = data,
	xtick pos = left,
	ytick pos = left,
	nodes near coords,
	every node near coord/.append style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	%nodes near coords align={vertical},
	xticklabel style = {font=\footnotesize},
	yticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	scaled y ticks=base 10:-3,
	ymin=0,ymax=11000,
	ytick = {0,2000,4000,6000,8000,10000},
	yticklabels = {0,2,4,6,8,10},
	ylabel={\footnotesize compute time (ms)},
]
	%\addplot+[blue!60!white, fill=blue!40!white, error bars/.cd, y dir=both, y explicit] 
	\addplot[
		draw=darkblue,fill=white,
        postaction={pattern color=darkblue,pattern = north west lines},
		visualization depends on=\thisrow{MMerror} \as \MMshift,
		every node near coord/.append style = {darkblue, shift = {(axis direction cs:AlexNet,\MMshift)}},
		table/row sep=\\,
		table/col sep=space,
		error bars/.cd, y dir=both, y explicit, 
		error bar style={darkblue}
	] 
	table[x=interval, y=MM, y error=MMerror]
	{
		interval    MM     MMerror   FP        FPerror  \\
		AlexNet    493.2     3.4     619.5     0.2      \\
    	VGGNet     7390.6    3.1     7697.8    0.5      \\
		GoogleNet  747.5     15.2    1065.6    0.2      \\
        ResNet     1889.0    1.1     2072.2    0.3      \\
	};
    \addplot[
        draw=darkred,fill=white, 
        postaction={pattern color=darkred,pattern = grid},
	    visualization depends on=\thisrow{FPerror} \as \FPshift,
		every node near coord/.append style = {darkred, shift = {(axis direction cs:AlexNet,\FPshift)}},
		table/row sep=\\,
		table/col sep=space,
		error bars/.cd, y dir=both, y explicit, 
		error bar style={darkred}
	] 
	table[x=interval, y=FP, y error=FPerror]
	{    
		interval    MM     MMerror   FP        FPerror  \\
		AlexNet    493.2     3.4     619.5     0.2      \\
		VGGNet     7390.6    3.1     7697.8    0.5      \\
    	GoogleNet  747.5     15.2    1065.6    0.2      \\
    	ResNet     1889.0    1.1     2072.2    0.3      \\
    };
    \legend{Matrix Mul., Forward Pass};
	%\pgfkeys{/pgf/number format/precision=1};
	\edef\upshift{1300};
	\shiftprecent{\tkcpu}{0}{\aa};
	\calprecent{\tkcpu}{0}{\ab};
	\pgfmathsetmacro{\ac}{\aa+\upshift};
	\draw (axis direction cs:AlexNet,\ac) node [above] {\footnotesize\pgfmathroundtozerofill{\ab}\pgfmathresult\%};
	\shiftprecent{\tkcpu}{1}{\ba};
	\calprecent{\tkcpu}{1}{\bb};
    \pgfmathsetmacro{\bc}{\ba+\upshift};
    \draw (axis direction cs:VGGNet,\bc) node [above] {\footnotesize\pgfmathroundtozerofill{\bb}\pgfmathresult\%};
    \shiftprecent{\tkcpu}{2}{\ca};
	\calprecent{\tkcpu}{2}{\cb};
	\pgfmathsetmacro{\cc}{\ca+\upshift};
	\draw (axis direction cs:GoogleNet,\cc) node [above] {\footnotesize\pgfmathroundtozerofill{\cb}\pgfmathresult\%};
	\shiftprecent{\tkcpu}{3}{\da};
	\calprecent{\tkcpu}{3}{\db};
	\pgfmathsetmacro{\dc}{\da+\upshift};
	\draw (axis direction cs:ResNet,\dc) node [above] {\footnotesize\pgfmathroundtozerofill{\db}\pgfmathresult\%};
\end{axis}
\end{tikzpicture}
}
\caption{TK1 CPU}
\label{fig:tk1cpu}
\end{subfigure}
%
\vspace{-0.1cm}
%
\begin{subfigure}{1\textwidth}
\setlength{\abovecaptionskip}{0pt}
\centering
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
            ybar,
            scaled y ticks = true,
            xtick style={draw=none},
            enlarge x limits=0.15,
            enlarge y limits=false,
            bar width=0.6cm,
            width=9cm,
            height=3.5cm,
            legend cell align=left,
    		legend style={font=\footnotesize, at={(.99,.99)}, anchor=north east,legend columns=-1, draw=none},
            symbolic x coords={AlexNet,VGGNet,GoogleNet,ResNet},
            xtick = data,
            xtick pos = left,
            ytick pos = left,
            nodes near coords,
            xticklabel style = {font=\footnotesize},
            yticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
            every node near coord/.append style={font=\scriptsize, /pgf/number format/1000 sep=},
            ymin=0,ymax=4000,
            scaled y ticks=base 10:-3,
            ytick = {0,1000,2000,3000,4000},
			yticklabels = {0,1,2,3,4},
            ylabel={\footnotesize compute time (ms)},
        ]
       
        \addplot[
            draw=darkblue,fill=white,
       	    postaction={pattern color=darkblue,pattern = north west lines},
            visualization depends on=\thisrow{MMerror} \as \MMshift,
            every node near coord/.append style = {darkblue, shift = {(axis direction cs:AlexNet,\MMshift)}},
            table/row sep=\\,
            table/col sep=space, 
            error bars/.cd, y dir=both, y explicit,
            error bar style={darkblue}
        ] 
        table[x=interval, y=MM, y error=MMerror]{
                  interval    MM       MMerror   FP        FPerror  \\ 
    AlexNet     696.4    1.8       892.7     2.3      \\
    VGGNet      2495.9   2.2       2809.1    10.6     \\
    GoogleNet   159.0    0.8       637.9     14.7     \\
    ResNet      405.0    1.6       566.8     9.7      \\
    };
        \addplot[
             draw=darkred,fill=white, 
        		 postaction={pattern color=darkred,pattern = grid},
		     visualization depends on=\thisrow{FPerror} \as \FPshift,
             every node near coord/.append style = {darkred, shift = {(axis direction cs:AlexNet,\FPshift)}},
             table/row sep=\\,
             table/col sep=space,
             error bars/.cd, y dir=both, y explicit,
             error bar style={darkred}
        ] 
        table[x=interval, y=FP, y error=FPerror]{
                  interval    MM       MMerror   FP        FPerror  \\ 
    AlexNet     696.4    1.8       892.7     2.3      \\
    VGGNet      2495.9   2.2       2809.1    10.6     \\
    GoogleNet   159.0    0.8       637.9     14.7     \\
    ResNet      405.0    1.6       566.8     9.7      \\};
        \legend{Matrix Mul., Forward Pass};
         %\pgfkeys{/pgf/number format/precision=1};
        \edef\upshift{500};
        \shiftprecent{\txcpu}{0}{\aa};
        \calprecent{\txcpu}{0}{\ab};
        \pgfmathsetmacro{\ac}{\aa+\upshift};
        \draw (axis direction cs:AlexNet,\ac) node [above] {\footnotesize\pgfmathroundtozerofill{\ab}\pgfmathresult\%};
        \shiftprecent{\txcpu}{1}{\ba};
        \calprecent{\txcpu}{1}{\bb};
        \pgfmathsetmacro{\bc}{\ba+\upshift};
        \draw (axis direction cs:VGGNet,\bc) node [above] {\footnotesize\pgfmathroundtozerofill{\bb}\pgfmathresult\%};
        \shiftprecent{\txcpu}{2}{\ca};
        \calprecent{\txcpu}{2}{\cb};
        \pgfmathsetmacro{\cc}{\ca+\upshift};
        \draw (axis direction cs:GoogleNet,\cc) node [above] {\footnotesize\pgfmathroundtozerofill{\cb}\pgfmathresult\%};
        \shiftprecent{\txcpu}{3}{\da};
        \calprecent{\txcpu}{3}{\db};
        \pgfmathsetmacro{\dc}{\da+\upshift};
        \draw (axis direction cs:ResNet,\dc) node [above] {\footnotesize\pgfmathroundtozerofill{\db}\pgfmathresult\%};
    \end{axis}
\end{tikzpicture}
}
\caption{TX1 CPU}
\label{fig:tx1cpu}
\end{subfigure}
%
\vspace{-0.1cm}
%
\begin{subfigure}{1\textwidth}
\setlength{\abovecaptionskip}{0pt}
\centering
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
            ybar,
            scaled y ticks = true,
            xtick style={draw=none},
            enlarge x limits=0.15,
            enlarge y limits=false,
            bar width=0.6cm,
            width=9cm,
            height=3.5cm,
            legend cell align=left,
    		legend style={font=\footnotesize, at={(.99,.99)}, anchor=north east,legend columns=-1, draw=none},
            symbolic x coords={AlexNet,VGGNet,GoogleNet,ResNet},
            xtick = data,
            xtick pos = left,
            ytick pos = left,
            nodes near coords,
            xticklabel style = {font=\footnotesize},
            yticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
            every node near coord/.append style={font=\scriptsize, /pgf/number format/1000 sep=},
            ymin=0,ymax=600,
            scaled y ticks=base 10:-2,
            ylabel={\footnotesize compute time (ms)},
        ]
        \addplot[
            draw=darkblue,fill=white,
        	    postaction={pattern color=darkblue,pattern = north west lines},
            visualization depends on=\thisrow{MMerror} \as \MMshift,
            every node near coord/.append style = {darkblue, shift = {(axis direction cs:AlexNet,\MMshift)}},
             table/row sep=\\,
             table/col sep=space,
             error bars/.cd, y dir=both, y explicit,
             error bar style={darkblue}
        ] 
        table[x=interval, y=MM, y error=MMerror]{
                  	interval    MM       MMerror   FP       FPerror \\
				    AlexNet     38.7      0.8       54.7    2.4     \\
    				VGGNet      264.6     4.9       326.7   2.1     \\
    				GoogleNet   32.4      0.7       167.0   44.3    \\
    				ResNet      85.2      1.3       149.4   4.9     \\
    			 };
        \addplot[
            draw=darkred,fill=white, 
        		postaction={pattern color=darkred,pattern = grid},
        		visualization depends on=\thisrow{FPerror} \as \FPshift,
            every node near coord/.append style = {darkred, shift = {(axis direction cs:AlexNet,\FPshift)}},
            table/row sep=\\,
            table/col sep=space,
        		error bars/.cd, y dir=both, y explicit,
        		error bar style={darkred}
        	] 
        table[x=interval, y=FP, y error=FPerror]{
                    interval    MM       MMerror   FP       FPerror \\
    				AlexNet     38.7      0.8       54.7    2.4     \\
    				VGGNet      264.6     4.9       326.7   2.1     \\
    				GoogleNet   32.4      0.7       167.0   44.3    \\
    				ResNet      85.2      1.3       149.4   4.9     \\
    			 };
        \legend{Matrix Mul., Forward Pass};
        %\pgfkeys{/pgf/number format/precision=1};
        \edef\upshift{60};
        \shiftprecent{\tkgpu}{0}{\aa};
        \calprecent{\tkgpu}{0}{\ab};
        \pgfmathsetmacro{\ac}{\aa+\upshift};
        \draw (axis direction cs:AlexNet,\ac) node [above] {\footnotesize\pgfmathroundtozerofill{\ab}\pgfmathresult\%};
        \shiftprecent{\tkgpu}{1}{\ba};
        \calprecent{\tkgpu}{1}{\bb};
        \pgfmathsetmacro{\bc}{\ba+\upshift};
        \draw (axis direction cs:VGGNet,\bc) node [above] {\footnotesize\pgfmathroundtozerofill{\bb}\pgfmathresult\%};
        \shiftprecent{\tkgpu}{2}{\ca};
        \calprecent{\tkgpu}{2}{\cb};
        \pgfmathsetmacro{\cc}{\ca+\upshift};
        \draw (axis direction cs:GoogleNet,\cc) node [above] {\footnotesize\pgfmathroundtozerofill{\cb}\pgfmathresult\%};
        \shiftprecent{\tkgpu}{3}{\da};
        \calprecent{\tkgpu}{3}{\db};
        \pgfmathsetmacro{\dc}{\da+\upshift};
        \draw (axis direction cs:ResNet,\dc) node [above] {\footnotesize\pgfmathroundtozerofill{\db}\pgfmathresult\%};
    \end{axis}
\end{tikzpicture}
}
\caption{TK1 GPU}
\label{fig:tk1gpu}
\end{subfigure}
%
\vspace{-0.1cm}
%
\begin{subfigure}{1\textwidth}
\setlength{\abovecaptionskip}{0pt}
\centering
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
            ybar,
            scaled y ticks = true,
            xtick style={draw=none},
            enlarge x limits=0.15,
            enlarge y limits=false,
            bar width=0.6cm,
            width=9cm,
            height=3.5cm,
            legend cell align=left,
    		legend style={font=\footnotesize, at={(.99,.99)}, anchor=north east,legend columns=-1, draw=none, fill=none},
            symbolic x coords={AlexNet,VGGNet,GoogleNet,ResNet},
            xtick = data,
            xtick pos = left,
            ytick pos = left,
            nodes near coords,
            xticklabel style = {font=\footnotesize},
            yticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
            every node near coord/.append style={font=\scriptsize, /pgf/number format/1000 sep=},
            ymin=0,ymax=400,
            scaled y ticks=base 10:-2,
            ylabel={\footnotesize compute time (ms)},  
        ]               
        \addplot[
        		draw=darkblue,fill=white,
        		postaction={pattern color=darkblue,pattern = north west lines},
        		visualization depends on=\thisrow{MMerror} \as \MMshift,
            every node near coord/.append style = {darkblue, shift = {(axis direction cs:AlexNet,\MMshift)}},
            table/row sep=\\,
            table/col sep=space,
            error bars/.cd, y dir=both, y explicit,
            error bar style = {darkblue},
        ] 
        table[x=interval, y = MM, y error=MMerror
            ]{
                      interval   MM     MMerror    FP       FPerror \\
    			  	  AlexNet    21.6     1.3      29.3     6.5     \\ 
                  	  VGGNet     137.5    2.5      175.3    2.0     \\ 
    				  GoogleNet  28.4     3.3      143.9    59.2    \\ 
    				  ResNet     63.0     7.4      104.4    14.0    \\
                  };
        \addplot[
        			draw=darkred,fill=white, 
        			postaction={pattern color=darkred,pattern = grid},
		        visualization depends on=\thisrow{FPerror} \as \FPshift,
                every node near coord/.append style = {darkred, shift = {(axis direction cs:AlexNet,\FPshift)}},
                  table/row sep=\\,
                  table/col sep=space,
                  error bars/.cd, y dir=both, y explicit,
                  error bar style = {darkred}
        ] 
                  table[x=interval, y = FP, y error=FPerror]{
                      interval   MM     MMerror    FP       FPerror  \\
                      AlexNet    21.6     1.3      29.3     6.5      \\
                      VGGNet     137.5    2.5      175.3    2.0      \\
                      GoogleNet  28.4     3.3      143.9    59.2     \\
                      ResNet     63.0     7.4      104.4    14.0     \\
                  };
        \legend{Matrix Mul., Forward Pass};
        %\pgfkeys{/pgf/number format/precision=1};
        \edef\upshift{40};
        \shiftprecent{\txgpu}{0}{\aa};
        \calprecent{\txgpu}{0}{\ab};
        \pgfmathsetmacro{\ac}{\aa+\upshift};
        \draw (axis direction cs:AlexNet,\ac) node [above] {\footnotesize\pgfmathroundtozerofill{\ab}\pgfmathresult\%};
        \shiftprecent{\txgpu}{1}{\ba};
        \calprecent{\txgpu}{1}{\bb};
        \pgfmathsetmacro{\bc}{\ba+\upshift};
        \draw (axis direction cs:VGGNet,\bc) node [above] {\footnotesize\pgfmathroundtozerofill{\bb}\pgfmathresult\%};
        \shiftprecent{\txgpu}{2}{\ca};
        \calprecent{\txgpu}{2}{\cb};
        \pgfmathsetmacro{\cc}{\ca+\upshift};
        \draw (axis direction cs:GoogleNet,\cc) node [above] {\footnotesize\pgfmathroundtozerofill{\cb}\pgfmathresult\%};
        \shiftprecent{\txgpu}{3}{\da};
        \calprecent{\txgpu}{3}{\db};
        \pgfmathsetmacro{\dc}{\da+\upshift};
        \draw (axis direction cs:ResNet,\dc) node [above] {\footnotesize\pgfmathroundtozerofill{\db}\pgfmathresult\%};
    \end{axis}
\end{tikzpicture}
}
\caption{TX1 GPU}
\label{fig:tx1gpu}
\end{subfigure}
\caption{Matrix multiplication and forward pass of AlexNet, VGGNet, GoogleNet, and ResNet on mobile platforms.}
\label{fig:mm}
\end{minipage}
%
\hspace{0.1cm}
%
\begin{minipage}{0.68\textwidth}
\centering
\setlength{\abovecaptionskip}{5pt}
\begin{subfigure}{0.32\textwidth}
\setlength{\abovecaptionskip}{4pt}
\centering
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    clip=false,
    scaled y ticks = false,
    colormap/bluered,
    width=6.5cm,
	height=6cm,
    zlabel={compute time (ms)},
    ylabel={$m$},
	xlabel={$n$},
	ymin = 0,
	xmin = 0,
	zmax = 2000,
	scaled z ticks=base 10:-3,
	%ztick = {0,500,1000,1500,2000},
	%zticklabels = {0,500,1000,1500,2000},
	ytick = {0,5000,10000},
	yticklabels = {$0$, $5\times10^3$, $10\times10^3$},
	zticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	yticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	xticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	xtick pos = left,
	ytick pos = left,
	every node near coord/.append style={/pgf/number format/1000 sep=},
]
    \addplot3 [surf,opacity=0.7] gnuplot [raw gnuplot] {
        set dgrid3d 20,20 spline;
        splot 'tk1cpu-nm.dat';       
    };
    \addplot3 [
    only marks, 
    mark size=1.3, 
    mark options={fill=white},
    ] table {tk1cpu-nm.dat};
    \addplot3 [
    mark=*,
    only marks, 
    mark size=1.2, 
    mark options={fill=black!90},
    nodes near coords, 
    point meta=explicit symbolic,
    every node near coord/.append style={font=\tiny, text=white},
    table/row sep=\\,
    table/col sep=space, 
    ] table [meta index=3] {
    	x   y  z          label         \\
	    256 784 8.45054   $(256,28^2)$  \\
	    384 196 2.85462   $(384,14^2)$  \\
    };
    \addplot3 [
    mark=*,
    only marks, 
    mark size=1.2, 
    mark options={fill=black!90},
    nodes near coords, 
    point meta=explicit symbolic,
    visualization depends on=\thisrow{shiftx} \as \shiftx,
    visualization depends on=\thisrow{shifty} \as \shifty,
    every node near coord/.append style={font=\tiny, xshift=\shiftx, yshift = \shifty},
    table/row sep=\\,
    table/col sep=space, 
    ] table [x index=0, y index=1, z index=2, meta index=3] {
    	x   y  z           label           shiftx  shifty  \\	
		32  12544 112.061  $(32,112^2)$    -5       0      \\
		64  3136 53.868    $(64,56^2)$     -12      0      \\
		96  49 1.52805	   $(96,7^2)$      -2      -10     \\
        128 12544 422.234  $(128,112^2)$    0       0      \\
        512 12544 1667.37  $(512,112^2)$   -14      -2     \\
    };
\end{axis}
\end{tikzpicture}
}
\caption{effect of $n$ and $m$, where $k=576$}
\label{fig:tk1cpu-nm}
\end{subfigure}
%
\hspace{0.05cm}
%
\begin{subfigure}{0.32\textwidth}
\setlength{\abovecaptionskip}{4pt}
\centering
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    clip=false,
    scaled y ticks = false,
    colormap/bluered,
    width=6.5cm,
	height=6cm,
    zlabel={compute time (ms)},
    ylabel={$k$},
	xlabel={$n$},
	zmax=600,
	scaled z ticks=base 10:-2,
	ytick = {0,1000,2000,3000},
	yticklabels = {$0$,$1\times10^3$, $2\times10^3$, $3\times10^3$},
	zticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	yticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	xticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	xtick pos = left,
	ytick pos = left,
	every node near coord/.append style={/pgf/number format/1000 sep=},
    ]
    \addplot3 [surf,opacity=0.7] gnuplot [raw gnuplot] {
    set dgrid3d 20,20 spline;
    splot 'tk1cpu-nk.dat';       
    };
    \addplot3 [
    only marks, 
    mark size=1.3, 
    mark options={fill=white},
    ] table {tk1cpu-nk.dat};
    \addplot3 [
    mark=*,
    only marks, 
    mark size=1.2, 
    mark options={fill=black!90},
    nodes near coords, 
    point meta=explicit symbolic,
    every node near coord/.append style={font=\tiny, text=white},
    visualization depends on=\thisrow{shiftx} \as \shiftx,
    visualization depends on=\thisrow{shifty} \as \shifty,
    every node near coord/.append style={font=\tiny, xshift=\shiftx, yshift = \shifty},
    table/row sep=\\,
    table/col sep=space, 
    ] table [meta index=3] {
    	x   y  z        label             shiftx shifty \\
	    96 64 2.3300    $(96,64\times1^2)$   10      -2  \\
	    256 576 52.292  $(256,64\times3^2)$  0      0   \\
    };
    \addplot3 [
    mark=*,
    only marks, 
    mark size=1.2, 
    mark options={fill=black!90},
    nodes near coords, 
    point meta=explicit symbolic,
    visualization depends on=\thisrow{shiftx} \as \shiftx,
    visualization depends on=\thisrow{shifty} \as \shifty,
    every node near coord/.append style={font=\tiny, xshift=\shiftx, yshift = \shifty},
    table/row sep=\\,
    table/col sep=space, 
    ] table [x index=0, y index=1, z index=2, meta index=3] {
    	x   y  z           label                 shiftx  shifty \\
        32 1600 19.4445    $(32,64\times5^2)$    -12      0    \\ 
        64 2304 53.8575    $(64,256\times3^2)$    -15     2     \\
        128 3136 143.595   $(128,64\times7^2)$	   0      0     \\
        384 1152 156.099   $(384,128\times3^2)$    0      0     \\
        512 3136 567.095   $(512,64\times7^2)$    -20     -5    \\
    };
\end{axis}
\end{tikzpicture}
}
\caption{effect of $n$ and $k$, where $m=28^2$}
\label{fig:tk1cpu-nk}
\end{subfigure}
%
\hspace{0.05cm}
%
\begin{subfigure}{0.32\textwidth}
\setlength{\abovecaptionskip}{0pt}
\centering
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    clip=false,
    scaled y ticks = false,
    colormap/bluered,
    width=6.5cm,
	height=6cm,
    zlabel={compute time (ms)},
    ylabel={$m$},
	xlabel={$k$},
	xmin=0,
	zmax=1500,
	scaled z ticks=base 10:-3,
%	ztick = {0,500,1000,1500},
%	zticklabels = {0,.5,1,1.5},
	xtick = {0,1000,2000,3000},
	xticklabels = {$0$, $1\times10^3$, $2\times10^3$, $3\times10^3$},
	ytick = {0,1000,2000,3000},
	yticklabels = {$0$, $1\times10^3$, $2\times10^3$, $3\times10^3$},
	zticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	yticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	xticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	xtick pos = left,
	ytick pos = left,
	every node near coord/.append style={/pgf/number format/1000 sep=},
    ]
    \addplot3 [surf,opacity=0.7] gnuplot [raw gnuplot] {
    set dgrid3d 20,20 spline;
    splot 'tk1cpu-mk.dat';       
    };
    \addplot3 [
    only marks, 
    mark size=1.3, 
    mark options={fill=white},
    ] table {tk1cpu-mk.dat};
    \addplot3 [
    mark=*,
    only marks, 
    mark size=1.2, 
    mark options={fill=black!90},
    nodes near coords, 
    point meta=explicit symbolic,
    every node near coord/.append style={font=\tiny, text=white},
    visualization depends on=\thisrow{shiftx} \as \shiftx,
    visualization depends on=\thisrow{shifty} \as \shifty,
    every node near coord/.append style={font=\tiny, xshift=\shiftx, yshift = \shifty},
    table/row sep=\\,
    table/col sep=space, 
    ] table [meta index=3] {
    	x   y  z               label              shiftx shifty \\
    	576 49 4.06846     $(64\times3^2,7^2)$      5       0   \\
    	1600 784 145.173    $(64\times5^2,28^2)$    0       0  \\
	    2304 196 52.9445    $(256\times3^2,14^2)$   0       0  \\
    };
    \addplot3 [
    mark=*,
    only marks, 
    mark size=1.2, 
    mark options={fill=black!90},
    nodes near coords, 
    point meta=explicit symbolic,
    visualization depends on=\thisrow{shiftx} \as \shiftx,
    visualization depends on=\thisrow{shifty} \as \shifty,
    every node near coord/.append style={font=\tiny, xshift=\shiftx, yshift = \shifty},
    table/row sep=\\,
    table/col sep=space, 
    ] table [x index=0, y index=1, z index=2, meta index=3] {
    	x   y  z           label                 shiftx  shifty \\
		64 3136 24.2734	   $(64\times1^2,56^2)$     -20     0   \\
   		1152 3136 417.307  $(128\times3^2,56^2)$    -8      0  \\
        3136 3136 1137.27  $(64\times7^2,56^2)$    -20     -4   \\ 
    };
\end{axis}
\end{tikzpicture}
}
\caption{effect of $m$ and $k$, where $n=256$}
\label{fig:tk1cpu-mk}
\end{subfigure}
\caption{Matrix multiplication on TK1 CPU with varying $n$, $m$, and $k$.}
\label{fig:tk1cpu-nmk}
%
\vspace{0.3cm}
%
\begin{subfigure}{0.32\textwidth}
\setlength{\abovecaptionskip}{4pt}
\centering
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    clip=false,
    scaled y ticks = false,
    colormap/bluered,
    width=6.5cm,
	height=6cm,
    zlabel={compute time (ms)},
    ylabel={$m$},
	xlabel={$n$},
	ymin = 0,
	xmin = 0,
	zmax = 2000,
	scaled z ticks=base 10:-3,
	%ztick = {0,500,1000,1500,2000},
	%zticklabels = {0,500,1000,1500,2000},
	ytick = {0,5000,10000},
	yticklabels = {$0$, $5\times10^3$, $10\times10^3$},
	zticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	yticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	xticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	xtick pos = left,
	ytick pos = left,
	every node near coord/.append style={/pgf/number format/1000 sep=},
]
    \addplot3 [surf,opacity=0.7] gnuplot [raw gnuplot] {
        set dgrid3d 20,20 spline;
        splot 'tx1cpu-nm.dat';       
    };
    \addplot3 [
    only marks, 
    mark size=1.3, 
    mark options={fill=white},
    ] table {tx1cpu-nm.dat};
    \addplot3 [
    mark=*,
    only marks, 
    mark size=1.2, 
    mark options={fill=black!90},
    nodes near coords, 
    point meta=explicit symbolic,
    every node near coord/.append style={font=\tiny, text=white},
    visualization depends on=\thisrow{shiftx} \as \shiftx,
    visualization depends on=\thisrow{shifty} \as \shifty,
    every node near coord/.append style={font=\tiny, xshift=\shiftx, yshift = \shifty},
    table/row sep=\\,
    table/col sep=space, 
    ] table [meta index=3] {
    	x   y  z          label         shiftx  shifty  \\
	    256 784 8.45054   $(256,28^2)$    0        -2   \\
	    384 196 2.85462   $(384,14^2)$    0        0     \\
    };
    \addplot3 [
    mark=*,
    only marks, 
    mark size=1.2, 
    mark options={fill=black!90},
    nodes near coords, 
    point meta=explicit symbolic,
    visualization depends on=\thisrow{shiftx} \as \shiftx,
    visualization depends on=\thisrow{shifty} \as \shifty,
    every node near coord/.append style={font=\tiny, xshift=\shiftx, yshift = \shifty},
    table/row sep=\\,
    table/col sep=space, 
    ] table [x index=0, y index=1, z index=2, meta index=3] {
    	x   y  z           label           shiftx  shifty  \\	
		32 12544 42.0779  $(32,112^2)$     -8        -2      \\
		64 3136 16.4574    $(64,56^2)$     -10      -1      \\
		96 49 0.35177	   $(96,7^2)$      -2      -10     \\
        128 12544 120.109  $(128,112^2)$    0       -1      \\
        512 12544 458.266  $(512,112^2)$   -13      0     \\
    };
\end{axis}
\end{tikzpicture}
}
\caption{effect of $n$ and $m$, where $k=576$}
\label{fig:tx1cpu-nm}
\end{subfigure}
%
\hspace{0.05cm}
%
\begin{subfigure}{0.32\textwidth}
\setlength{\abovecaptionskip}{4pt}
\centering
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    clip=false,
    scaled y ticks = false,
    colormap/bluered,
    width=6.5cm,
	height=6cm,
    zlabel={compute time (ms)},
    ylabel={$k$},
	xlabel={$n$},
	zmax=600,
	scaled z ticks=base 10:-2,
	ytick = {0,1000,2000,3000},
	yticklabels = {$0$,$1\times10^3$, $2\times10^3$, $3\times10^3$},
	zticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	yticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	xticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	xtick pos = left,
	ytick pos = left,
	every node near coord/.append style={/pgf/number format/1000 sep=},
    ]
    \addplot3 [surf,opacity=0.7] gnuplot [raw gnuplot] {
    set dgrid3d 20,20 spline;
    splot 'tx1cpu-nk.dat';       
    };
    \addplot3 [
    only marks, 
    mark size=1.3, 
    mark options={fill=white},
    ] table {tx1cpu-nk.dat};
    \addplot3 [
    mark=*,
    only marks, 
    mark size=1.2, 
    mark options={fill=black!90},
    nodes near coords, 
    point meta=explicit symbolic,
    every node near coord/.append style={font=\tiny, text=white},
    visualization depends on=\thisrow{shiftx} \as \shiftx,
    visualization depends on=\thisrow{shifty} \as \shifty,
    every node near coord/.append style={font=\tiny, xshift=\shiftx, yshift = \shifty},
    table/row sep=\\,
    table/col sep=space, 
    ] table [meta index=3] {
    	x   y  z        label             shiftx shifty \\
	    96 64 0.42711    $(96,64\times1^2)$  10      -3  \\
	    256 576 8.70173  $(256,64\times3^2)$  2      -2   \\
    };
    \addplot3 [
    mark=*,
    only marks, 
    mark size=1.2, 
    mark options={fill=black!90},
    nodes near coords, 
    point meta=explicit symbolic,
    visualization depends on=\thisrow{shiftx} \as \shiftx,
    visualization depends on=\thisrow{shifty} \as \shifty,
    every node near coord/.append style={font=\tiny, xshift=\shiftx, yshift = \shifty},
    table/row sep=\\,
    table/col sep=space, 
    ] table [x index=0, y index=1, z index=2, meta index=3] {
    	x   y  z           label                 shiftx  shifty \\
        32 1600 6.18589    $(32,64\times5^2)$      -7     2    \\ 
        64 2304 13.7088    $(64,256\times3^2)$    -15     2     \\
        128 3136 33.0478   $(128,64\times7^2)$	   0      0     \\
        384 1152 24.4758   $(384,128\times3^2)$    0      -2     \\
        512 3136 117.106   $(512,64\times7^2)$    -20     0     \\
    };
\end{axis}
\end{tikzpicture}
}
\caption{effect of $n$ and $k$, where $m=28^2$}
\label{fig:tx1cpu-nk}
\end{subfigure}
%
\hspace{0.05cm}
%
\begin{subfigure}{0.32\textwidth}
\setlength{\abovecaptionskip}{0pt}
\centering
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    clip=false,
    scaled y ticks = false,
    colormap/bluered,
    width=6.5cm,
	height=6cm,
    zlabel={compute time (ms)},
    ylabel={$m$},
	xlabel={$k$},
	xmin=0,
	zmax=1500,
	scaled z ticks=base 10:-3,
	%ztick = {0,500,1000,1500},
	%zticklabels = {0,500,1000,1500},
	xtick = {0,1000,2000,3000},
	xticklabels = {$0$, $1\times10^3$, $2\times10^3$, $3\times10^3$},
	ytick = {0,1000,2000,3000},
	yticklabels = {$0$, $1\times10^3$, $2\times10^3$, $3\times10^3$},
	zticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	yticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	xticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	xtick pos = left,
	ytick pos = left,
	every node near coord/.append style={/pgf/number format/1000 sep=},
    ]
    \addplot3 [surf,opacity=0.7] gnuplot [raw gnuplot] {
    set dgrid3d 20,20 spline;
    splot 'tx1cpu-mk.dat';       
    };
    \addplot3 [
    only marks, 
    mark size=1.3, 
    mark options={fill=white},
    ] table {tx1cpu-mk.dat};
    \addplot3 [
    mark=*,
    only marks, 
    mark size=1.2, 
    mark options={fill=black!90},
    nodes near coords, 
    point meta=explicit symbolic,
    every node near coord/.append style={font=\tiny, text=white},
    visualization depends on=\thisrow{shiftx} \as \shiftx,
    visualization depends on=\thisrow{shifty} \as \shifty,
    every node near coord/.append style={font=\tiny, xshift=\shiftx, yshift = \shifty},
    table/row sep=\\,
    table/col sep=space, 
    ] table [meta index=3] {
    	x   y  z               label              shiftx shifty \\
    	576 49 1.00206     $(64\times3^2,7^2)$      5       0   \\
    	1600 784 29.1446    $(64\times5^2,28^2)$    5      -2   \\
	    2304 196 7.85913    $(256\times3^2,14^2)$   0      -2   \\
    };
    \addplot3 [ 
    mark=*,
    only marks, 
    mark size=1.2, 
    mark options={fill=black!90},
    nodes near coords, 
    point meta=explicit symbolic,
    visualization depends on=\thisrow{shiftx} \as \shiftx,
    visualization depends on=\thisrow{shifty} \as \shifty,
    every node near coord/.append style={font=\tiny, xshift=\shiftx, yshift = \shifty},
    table/row sep=\\,
    table/col sep=space, 
    ] table [x index=0, y index=1, z index=2, meta index=3] {
    	x   y  z           label                 shiftx  shifty \\
		64 3136 3.26894	   $(64\times7^2,56^2)$     -20     -5   \\
   		1152 3136 106.345  $(128\times3^2,56^2)$    -8      0   \\
        3136 3136 326.058  $(64\times7^2,56^2)$    -20      0   \\ 
    };
\end{axis}
\end{tikzpicture}
}
\caption{effect of $m$ and $k$, where $n=256$}
\label{fig:tx1cpu-mk}
\end{subfigure}
\caption{Matrix multiplication on TX1 CPU with varying $n$, $m$, and $k$.}
\label{fig:tx1cpu-nmk}
\end{minipage}
%
\vspace*{-0.1cm}
\end{figure*}


==> mm_fig.tex <==
\begin{figure*}[!t]
\centering
\begin{minipage}{0.67\textwidth}
\centering
\setlength{\abovecaptionskip}{2pt}
\begin{subfigure}{0.32\textwidth}
\setlength{\abovecaptionskip}{0pt}
\centering
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    clip=false,
    width=6.4cm,
	height=5.5cm,
	ylabel={compute time (ms)},
	xlabel={$n$},
    ymax = 300,
    xtick = {32,64,128,256,384,512},
    xticklabels = {32,64,128,256,384,512},
	xtick pos = left,
	ytick pos = left,
	yticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	xticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
    legend style={font=\scriptsize, at={(0.01,0.99)}, anchor=north west,legend columns=2, draw=none},
    ]
    \addplot [forget plot, fill=white!80!blue, draw=white!80!blue, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
        n    m      y     \\
        32 50176 42.1015  \\
		64 50176 47.9022  \\
		96 50176 89.9386   \\
		128 50176 54.7425  \\
    } \closedcycle;
    \addplot [forget plot, fill=white!80!yellow, draw=white!80!yellow, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
        n    m      y     \\
        128 50176 54.7425  \\
        256 50176 109.417  \\
        384 50176 163.608  \\
		512 50176 220.272  \\
    } \closedcycle;
    \addlegendentry{$m=7^2$};
    \addplot [color=black, mark=diamond, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
        n  m  y         \\        
        32 49 0.0776559  \\
        64 49 0.0875129  \\
        96 49 0.0884762  \\
        128 49 0.0907258 \\
        256 49 0.180503  \\
        384 49 0.231853  \\
        512 49 0.346418  \\
    };
    \addlegendentry{$14^2$};
    \addplot [color=cyan, mark=asterisk, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
       n  m   y         \\
       32 196 0.169202  \\
	   64 196 0.187031  \\
	   96 196 0.301465  \\
       128 196 0.31115  \\
       256 196 0.609804 \\
       384 196 0.935289 \\
       512 196 1.24301  \\
    };
    \addlegendentry{$28^2$};
    \addplot [color=magenta, mark=o, table/row sep=\\,table/col sep=space] 
    table [x index = 0, y index = 2, meta index = 1] {
       n   m    y       \\
       32 784 0.478702  \\
	   64 784 0.504513  \\
	   96 784 0.951302  \\
       128 784 1.01542  \\
       256 784 1.94989  \\
       384 784 1.96309  \\
       512 784 2.42884  \\
    };
    \addlegendentry{$56^2$};
    \addplot [color=green, mark=triangle, table/row sep=\\,table/col sep=space] 
    table [x index = 0, y index = 2, meta index = 1] {
       n   m      y     \\
       32 3136 1.75564  \\
	   64 3136 1.82669  \\
	   96 3136 3.58037  \\
	   128 3136 2.32991 \\
	   256 3136 4.44772 \\
	   384 3136 6.72124 \\
	   512 3136 8.90898 \\
    };
    \addlegendentry{$112^2$};
    \addplot [color=blue, mark=square, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
       n    m      y     \\
       32 12544 7.17463  \\
	   64 12544 7.57786  \\
	   96 12544 15.1444  \\
	   128 12544 11.4803  \\
	   256 12544 22.3852  \\
	   384 12544 33.6225  \\
	   512 12544 43.8084  \\
    };
    \addlegendentry{$224^2$};
    \addplot [color=red, mark=otimes, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
        n    m      y     \\
        32 50176 42.1015  \\
		64 50176 47.9022  \\
		96 50176 89.9386   \\
		128 50176 54.7425  \\
		256 50176 109.417  \\
        384 50176 163.608  \\
		512 50176 220.272  \\
    };
%    \draw [dashed, line width=.5mm] (axis cs: 128,-25) -- (axis cs: 128,150);
%	\draw (axis cs: 128,135) node [right] {$n=128$};
    \draw [->, >=stealth] (axis cs: 128,135) -- (axis cs: 96,98);
    \draw (axis cs: 128,135) node [above] {$n=96$};
\end{axis}
\end{tikzpicture}
}
\caption{effect of $n$ and $m$, where $k=576$}
\label{fig:tk1gpu-nm}
\end{subfigure}
%
%
\begin{subfigure}{0.32\textwidth}
\setlength{\abovecaptionskip}{0pt}
\centering
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    clip=false,
    width=6.3cm,
	height=5.3cm,
	ylabel={compute time (ms)},
	xlabel={$k$},
    ymax = 60,
    xtick = {64,576,1152,1600,2304,3136},
    xticklabels = {64,576,1152,1600,2304,3136},
%    xticklabels = {$64\times1^2$,$64\times3^2$,$125\times3^2$,$64\times5^2$,$256\times3^2$,$64\times7^2$},
	xtick pos = left,
	ytick pos = left,
	yticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	xticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
    legend style={font=\scriptsize, at={(0.01,0.99)}, anchor=north west,legend columns=2, draw=none},
    ]
    \addplot [forget plot, fill=white!80!yellow, draw=white!80!yellow, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
        n    m      y      \\
        64 512 1.60618     \\
		576 512 8.90105    \\
		1152 512 17.1917   \\
		1600 512 23.0397   \\
        2304 512 33.89688  \\
		3136 512 47.3533   \\
    } \closedcycle; 
    \addlegendentry{$n=32$};
    \addplot [color=black, mark=diamond, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
        n  m  y          \\        
        64 32 0.305323   \\
        576 32 1.78116   \\
        1152 32 3.45011  \\
        1600 32 4.50613  \\
        2304 32 6.37864  \\
        3136 32 8.67541  \\
    };
    \addlegendentry{$64$};
    \addplot [color=cyan, mark=asterisk, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
       n  m   y         \\
       64 64 0.286763   \\
	   576 64 1.82283   \\
       1152 64 3.55792  \\
       1600 64 4.885364 \\
       2304 64 7.02849  \\
       3136 64 10.6536  \\
    };
    \addlegendentry{$96$};
    \addplot [color=magenta, mark=o, table/row sep=\\,table/col sep=space] 
    table [x index = 0, y index = 2, meta index = 1] {
       n   m    y       \\
       64 96 0.558661   \\
	   576 96 3.59013   \\
       1152 96 6.98239  \\
       1600 96 9.60326  \\
       2304 96 13.7889  \\
       3136 96 20.4761  \\
    };
    \addlegendentry{$128$};
    \addplot [color=green, mark=triangle, table/row sep=\\,table/col sep=space] 
    table [x index = 0, y index = 2, meta index = 1] {
       n   m      y     \\
       64 128 0.43737   \\
	   576 128 2.27608  \\
	   1152 128 4.36292 \\
	   1600 128 5.84748 \\
	   2304 128 8.50508 \\
	   3136 128 12.1802 \\
    };
    \addlegendentry{$256$};
    \addplot [color=blue, mark=square, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
       n    m      y      \\
       64 256 0.826874    \\
	   576 256 4.51346    \\
	   1152 256 8.50767   \\
	   1600 256 11.442    \\
	   2304 256 17.1133   \\
	   3136 256 23.72574  \\
    };
    \addlegendentry{$384$};
    \addplot [color=brown, mark=pentagon, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
       n    m      y      \\
       64 384 1.22447    \\
	   576 384 6.73666    \\
	   1152 384 12.9759   \\
	   1600 384 17.2578    \\
	   2304 384 26.0709   \\
	   3136 384 35.6911  \\
    };
    \addlegendentry{$512$};
    \addplot [color=red, mark=otimes, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
        n    m      y      \\
        64 512 1.60618     \\
		576 512 8.90105    \\
		1152 512 17.1917   \\
		1600 512 23.0397   \\
        2304 512 33.89688  \\
		3136 512 47.3533   \\
    };
\end{axis}
\end{tikzpicture}
}
\caption{effect of $k$ and $n$, where $m=56^2$}
\label{fig:tk1gpu-nk}
\end{subfigure}
%
%
\begin{subfigure}{0.32\textwidth}
\setlength{\abovecaptionskip}{0pt}
\centering
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
\begin{loglogaxis}[
    clip=false,
    width=6.4cm,
	height=5.5cm,
	ylabel={compute time (ms)},
	xlabel={$m$},
    ymax = 10000,
%    xtick = {0.01,1,100,1000,4000},
%    xticklabels = {32,64,128,256,384,512},
    xtick = {49,196,784,3136,12544,50176},
    xticklabels = {$7^2$,$14^2$,$28^2$,$56^2$,$112^2$,$224^2$},
	xtick pos = left,
	ytick pos = left,
	yticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	xticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
    legend style={font=\scriptsize, at={(0.01,0.99)}, anchor=north west,legend columns=2, draw=none, fill=none},
%    log origin=infty,
    ]
    \filldraw[fill=blue!20!white, draw=blue!20!white] (axis cs: 49,0.03) rectangle (axis cs: 784,1);
    \filldraw[fill=red!20!white, draw=red!20!white] (axis cs: 784,0.03) rectangle (axis cs: 3136,1);
    \filldraw[fill=yellow!20!white, draw=yellow!20!white] (axis cs: 3136,0.03) rectangle (axis cs: 50176,1);
    \addplot [forget plot, fill=white!80!blue, draw=white!80!blue, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
        n    m      y     \\
        49 3136 0.899904  \\
	    196 3136 3.1611   \\
		784 3136 10.1144  \\
    } \closedcycle;
    \addplot [forget plot, fill=white!80!red, draw=white!80!red, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
        n    m      y     \\
		784 3136 10.1144  \\
		3136 3136 23.6101 \\
    } \closedcycle;
    \addplot [forget plot, fill=white!80!yellow, draw=white!80!yellow, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
        n    m      y      \\
        3136 3136 23.6101  \\
	    12544 3136 137.093 \\
	    50176 3136 585.799 \\
    } \closedcycle;
    \addlegendentry{$k=64\times1^2$};
    \addplot [color=black, mark=diamond, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
       n  m  y           \\        
       49 64 0.0350026   \\
	   196 64 0.0988845  \\
	   784 64 0.307019   \\
	   3136 64 0.836918  \\
       12544 64 3.10538  \\
	   50176 64 12.8578  \\
    };
    \addlegendentry{$64\times3^2$};
    \addplot [color=cyan, mark=asterisk, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
       n  m   y         \\
       49 576 0.181724  \\
	   196 576 0.643562 \\
	   784 576 1.95243  \\
	   3136 576 4.47717 \\
	   12544 576 22.3686\\
	   50176 576 109.235\\
    };
    \addlegendentry{$128\times3^2$};
    \addplot [color=magenta, mark=o, table/row sep=\\,table/col sep=space] 
    table [x index = 0, y index = 2, meta index = 1] {
       n   m    y        \\
       49 1152 0.347057  \\
	   196 1152 1.20109  \\
       784 1152 3.78249  \\
       3136 1152 8.50222 \\
       12544 1152 50.5489\\
       50176 1152 215.307\\
    };
    \addlegendentry{$64\times5^2$};
    \addplot [color=green, mark=triangle, table/row sep=\\,table/col sep=space] 
    table [x index = 0, y index = 2, meta index = 1] {
       n   m      y       \\
       49 1600 0.475314   \\
	   196 1600 1.71809   \\
	   784 1600 5.20181   \\
	   3136 1600 11.4773  \\
	   12544 1600 69.8334 \\
	   50176 1600 298.882 \\
    };
    \addlegendentry{$256\times3^2$};
    \addplot [color=blue, mark=square, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
       n    m      y     \\
       49 2304 0.670589  \\
	   196 2304 2.47491  \\
	   784 2304 7.52148  \\
	   3136 2304 16.5841 \\
	   12544 2304 100.06 \\
	   50176 2304 427.972 \\
    };
    \addlegendentry{$64\times7^2$};
    \addplot [color=red, mark=otimes, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
        n    m      y     \\
        49 3136 0.899904  \\
	    196 3136 3.1611   \\
		784 3136 10.1144  \\
	    3136 3136 23.6101 \\
	    12544 3136 137.093\\
	    50176 3136 585.799\\
    };
\end{loglogaxis}
\end{tikzpicture}
}
\caption{effect of $m$ and $k$, where $n=256$}
\label{fig:tk1gpu-mk}
\end{subfigure}
\caption{Matrix multiplication on TK1 GPU with varying $n$, $m$, and $k$.}
\label{fig:tk1gpu-nmk}
%
\vspace{0.2cm}
%
\begin{subfigure}{0.32\textwidth}
\setlength{\abovecaptionskip}{0pt}
\centering
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    clip=false,
    width=6.4cm,
	height=5.5cm,
	ylabel={compute time (ms)},
	xlabel={$n$},
    ymax = 300,
    xtick = {32,64,128,256,384,512},
    xticklabels = {32,64,128,256,384,512},
	xtick pos = left,
	ytick pos = left,
	yticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	xticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
    legend style={font=\scriptsize, at={(0.01,0.99)}, anchor=north west,legend columns=2, draw=none},
    ]
    \addplot [forget plot, fill=white!80!blue, draw=white!80!blue, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
        n    m      y     \\
        32 576 9.18168\\
	    64 576 9.71802\\
	    96 576 61.3184\\
		128 576 18.863\\
    } \closedcycle;
    \addplot [forget plot, fill=white!80!yellow, draw=white!80!yellow, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
        n    m      y     \\
       128 576 18.863\\
		256 576 37.6512\\
		384 576 56.7582\\
		512 576 75.6854\\
    } \closedcycle;
    \addlegendentry{$m=7^2$};
    \addplot [color=black, mark=diamond, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
        n  m  y         \\        
        32 576 0.130919\\
		64 576 0.134194\\
		96 576 0.17112\\
		128 576 0.145563\\
		256 576 0.165199\\
		384 576 0.167432\\
		512 576 0.165667\\
    };
    \addlegendentry{$14^2$};
    \addplot [color=cyan, mark=asterisk, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
       n  m   y         \\
       32 576 0.13711\\
	   64 576 0.189808\\
	   96 576 0.327912\\
	   128 576 0.305053\\
	   256 576 0.562185\\
	   384 576 0.841884\\
	   512 576 1.1124\\
    };
    \addlegendentry{$28^2$};
    \addplot [color=magenta, mark=o, table/row sep=\\,table/col sep=space] 
    table [x index = 0, y index = 2, meta index = 1] {
       n   m    y       \\
      32 576 0.156077\\
		64 576 0.187728\\
		96 576 0.763016\\
		128 576 0.339013\\
		256 576 0.669113\\
		384 576 1.00745\\
		512 576 1.31113\\
    };
    \addlegendentry{$56^2$};
    \addplot [color=green, mark=triangle, table/row sep=\\,table/col sep=space] 
    table [x index = 0, y index = 2, meta index = 1] {
       n   m      y     \\
      32 576 0.470781\\
		64 576 0.658255\\
		96 576 2.95049\\
		128 576 1.29516\\
		256 576 2.58077\\
		384 576 3.84675\\
		512 576 5.16058\\
    };
    \addlegendentry{$112^2$};
    \addplot [color=blue, mark=square, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
       n    m      y     \\
       32 576 1.90307\\
		64 576 2.41077\\
		96 576 14.0572\\
		128 576 4.93204\\
		256 576 9.34709\\
		384 576 14.0991\\
		512 576 18.7002\\
    };
    \addlegendentry{$224^2$};
    \addplot [color=red, mark=otimes, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
        n    m      y     \\
		32 576 9.18168\\
		64 576 9.71802\\
		96 576 61.3184\\
		128 576 18.863\\
		256 576 37.6512\\
		384 576 56.7582\\
		512 576 75.6854\\
    };
%    \draw [dashed, line width=.5mm] (axis cs: 128,-25) -- (axis cs: 128,150);
%    \draw (axis cs: 128,135) node [right] {$n=128$};
    \draw [->, >=stealth] (axis cs: 128,110) -- (axis cs: 96,70);
    \draw (axis cs: 128,110) node [above] {$n=96$};
\end{axis}
\end{tikzpicture}
}
\caption{effect of $n$ and $m$, where $k=576$}
\label{fig:tx1gpu-nm}
\end{subfigure}
%
%\hspace{0.3cm}
%
\begin{subfigure}{0.32\textwidth}
\setlength{\abovecaptionskip}{0pt}
\centering
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    clip=false,
    width=6.3cm,
	height=5.3cm,
	ylabel={compute time (ms)},
	xlabel={$k$},
    ymax = 60,
    xtick = {64,576,1152,1600,2304,3136},
    xticklabels = {64,576,1152,1600,2304,3136},
%    xticklabels = {$64\times1^2$,$64\times3^2$,$125\times3^2$,$64\times5^2$,$256\times3^2$,$64\times7^2$},
	xtick pos = left,
	ytick pos = left,
	yticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	xticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
    legend style={font=\scriptsize, at={(0.01,0.99)}, anchor=north west,legend columns=2, draw=none},
    ]
    \addplot [forget plot, fill=white!80!yellow, draw=white!80!yellow, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
        n    m      y  \\
        64 512 0.779355\\
		576 512 5.14902\\
		1152 512 10.2624\\
		1600 512 13.9608\\
        2304 512 20.0857\\
		3136 512 27.2646\\
    } \closedcycle; 
    \addlegendentry{$n=32$};
    \addplot [color=black, mark=diamond, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
        n  m  y          \\        
        64 32 0.143292\\
        576 32 0.471001\\
        1152 32 0.947106\\
        1600 32 2.37144\\
        2304 32 3.61552\\
        3136 32 4.55804\\
    };
    \addlegendentry{$64$};
    \addplot [color=cyan, mark=asterisk, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
       n  m   y         \\
       64 64 0.157252\\
	   576 64 0.675923\\
       1152 64 1.23744\\
       1600 64 1.72847\\
       2304 64 2.46215\\
       3136 64 3.3003\\
    };
    \addlegendentry{$96$};
    \addplot [color=magenta, mark=o, table/row sep=\\,table/col sep=space] 
    table [x index = 0, y index = 2, meta index = 1] {
       n   m    y       \\
       64 96 0.387439\\
	   576 96 2.91937\\
       1152 96 5.83899\\
       1600 96 8.1831\\
       2304 96 11.7831\\
       3136 96 15.9931\\
    };
    \addlegendentry{$128$};
    \addplot [color=green, mark=triangle, table/row sep=\\,table/col sep=space] 
    table [x index = 0, y index = 2, meta index = 1] {
       n   m      y     \\
       64 128 0.236208\\
	   576 128 1.28577\\
	   1152 128 2.57122\\
	   1600 128 3.50196\\
	   2304 128 4.98446\\
	   3136 128 6.80006\\
    };
    \addlegendentry{$256$};
    \addplot [color=blue, mark=square, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
       n    m      y      \\
       64 256 0.423813    \\
	   576 256 2.57242\\
	   1152 256 5.06292\\
	   1600 256 6.98683\\
	   2304 256 10.009\\
	   3136 256 13.5729\\
    };
    \addlegendentry{$384$};
    \addplot [color=brown, mark=pentagon, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
       n    m      y      \\
       64 384 0.593102\\
	   576 384 3.85802\\
	   1152 384 7.64007\\
	   1600 384 10.453\\
	   2304 384 14.9686\\
	   3136 384 20.3551\\
    };
    \addlegendentry{$512$};
    \addplot [color=red, mark=otimes, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
        n    m      y      \\
        64 512 0.779355\\
		576 512 5.14902\\
		1152 512 10.2624\\
		1600 512 13.9608\\
        2304 512 20.0857\\
		3136 512 27.2646\\
    };
\end{axis}
\end{tikzpicture}
}
\caption{effect of $k$ and $n$, where $m=56^2$}
\label{fig:tx1gpu-nk}
\end{subfigure}
%
%\hspace{0.3cm}
%
\begin{subfigure}{0.32\textwidth}
\setlength{\abovecaptionskip}{0pt}
\centering
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
\begin{loglogaxis}[
    clip=false,
    width=6.4cm,
	height=5.5cm,
	ylabel={compute time (ms)},
	xlabel={$m$},
    ymax = 10000, ymin=0.01,
    ytick = {0.01,1,100,10000},
    yticklabels = {$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$},
    xtick = {49,196,784,3136,12544,50176},
    xticklabels = {$7^2$,$14^2$,$28^2$,$56^2$,$112^2$,$224^2$},
	xtick pos = left,
	ytick pos = left,
	yticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	xticklabel style = {font=\footnotesize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
    legend style={font=\scriptsize, at={(0.01,0.99)}, anchor=north west,legend columns=2, draw=none},
    ]
    \filldraw[fill=blue!20!white, draw=blue!20!white] (axis cs: 49,0.05) rectangle (axis cs: 196,1);
    \filldraw[fill=red!20!white, draw=red!20!white] (axis cs: 196,0.05) rectangle (axis cs: 784,1);
    \filldraw[fill=yellow!20!white, draw=yellow!20!white] (axis cs: 784,0.05) rectangle (axis cs: 50176,1);
    \addplot [forget plot, fill=white!80!blue, draw=white!80!blue, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
        n    m      y     \\
       	49 3136 0.803223\\
	    196 3136 3.06556\\
    } \closedcycle;
    \addplot [forget plot, fill=white!80!red, draw=white!80!red, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
        n    m      y     \\
	    196 3136 3.06556\\
		784 3136 3.39689\\
    } \closedcycle;
    \addplot [forget plot, fill=white!80!yellow, draw=white!80!yellow, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
        n    m      y      \\
        784 3136 3.39689\\
		3136 3136 13.687\\
		12544 3136 49.0247\\
		50176 3136 197.163\\
    } \closedcycle;
    \addlegendentry{$k=64\times1^2$};
    \addplot [color=black, mark=diamond, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
       n  m  y           \\        
	49 64 0.053129\\
	196 64 0.1574631\\
	784 64 0.16792\\
	3136 64 0.411801\\
	12544 64 1.40565\\
	50176 64 5.98438\\
    };
    \addlegendentry{$64\times3^2$};
    \addplot [color=cyan, mark=asterisk, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
       n  m   y         \\
	49 576 0.141512\\
	196 576 0.564558\\
	784 576 0.690243\\
	3136 576 2.57585\\
	12544 576 9.45775\\
	50176 576 38.1946\\
    };
    \addlegendentry{$128\times3^2$};
    \addplot [color=magenta, mark=o, table/row sep=\\,table/col sep=space] 
    table [x index = 0, y index = 2, meta index = 1] {
       n   m    y        \\
		49 1152 0.25565\\
		196 1152 1.12116\\
		784 1152 1.28596\\
		3136 1152 5.09414\\
		12544 1152 18.4878\\
		50176 1152 73.2913\\
    };
    \addlegendentry{$64\times5^2$};
    \addplot [color=green, mark=triangle, table/row sep=\\,table/col sep=space] 
    table [x index = 0, y index = 2, meta index = 1] {
       n   m      y       \\
       49 1600 0.417189\\
		196 1600 1.5593\\
		784 1600 1.77241\\
		3136 1600 6.97875\\
		12544 1600 24.9654\\
		50176 1600 101.013\\
    };
    \addlegendentry{$256\times3^2$};
    \addplot [color=blue, mark=square, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
       n    m      y     \\
		49 2304 0.594937\\
		196 2304 2.27611\\
		784 2304 2.55128\\
		3136 2304 10.2669\\
		12544 2304 36.0696\\
		50176 2304 144.778\\
    };
    \addlegendentry{$64\times7^2$};
    \addplot [color=red, mark=otimes, table/row sep=\\,table/col sep=space]
    table [x index = 0, y index = 2, meta index = 1] {
        n    m      y     \\
        49 3136 0.803223\\
	    196 3136 3.06556\\
		784 3136 3.39689\\
		3136 3136 13.687\\
		12544 3136 49.0247\\
		50176 3136 197.163\\
    };
\end{loglogaxis}
\end{tikzpicture}
}
\caption{effect of $m$ and $k$, where $n=256$}
\label{fig:tx1gpu-mk}
\end{subfigure}
\caption{Matrix multiplication on TX1 GPU with varying $n$, $m$, and $k$.}
\label{fig:tx1gpu-nmk}
\end{minipage}
%
%\hspace{0.05cm}
%
\begin{minipage}{0.32\textwidth}
\vspace{-0.15cm}
\setlength{\abovecaptionskip}{5pt}
\centering
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[  
	clip=false,
    scaled y ticks = false,
	ybar,
    xtick style={draw=none},
	enlarge x limits=0.15,
    enlarge y limits=false,
    bar width=0.5cm,
    width=9.2cm,
	height=3.5cm,
    legend cell align=left,
    legend style={font=\footnotesize, at={(.01,.99)}, anchor=north west,legend columns=4, draw=none},
	symbolic x coords={a,b,c,d},
	xtick = data,
	xtick pos = left,
	ytick pos = left,
	nodes near coords,
    point meta=rawy,
	every node near coord/.append style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
%	yticklabel style = {/pgf/number format/fixed, /pgf/number format/1000 sep=},
    xticklabels = {NIN on CPU, NIN on GPU, VGG19M on CPU, VGG19M on GPU},
    xticklabel style = {font=\footnotesize, align = center},
 	ymin=0,ymax=900,
 	ytick = {0,400,800},
 	yticklabels = {0,400,800},
	ylabel={\footnotesize memory usage (MB)},
]
	\addplot[
        draw=darkblue,fill=white,
		every node near coord/.append style = {black},
        postaction={pattern color=darkblue,pattern = north west lines},
		table/row sep=\\,
		table/col sep=comma,
    ] 
	table[x index=0, y index=1]{
        x         y      \\
		a,        60     \\
        b,        89     \\
    	c,       398     \\
        d,       486     \\
	}; 
    \addplot[
        draw=darkred,
        fill=white,
		every node near coord/.append style = {black},
        postaction={pattern color=darkred,pattern = grid},
		table/row sep=\\,
		table/col sep=comma,
    ] 
	table[x index=0, y index=1]{    
		 x          y       \\
		 a,         116     \\
    	 b,         150     \\
         c,         581     \\
         d,         675     \\
    };
        \addplot[
        draw=darkgreen,
        fill=white,
		every node near coord/.append style = {black},
        postaction={pattern color=darkgreen,pattern = crosshatch},
		table/row sep=\\,
		table/col sep=comma,
    ] 
	table[x index=0, y index=1]{    
		 x          y       \\
		 a,         156    \\
    	 b,         181     \\
         c,         625     \\
         d,         705     \\
    };
    \legend{Estimate, TK1, TX1};
\end{axis}
\end{tikzpicture}
}
\caption{Memory estimate of NIN and VGG19M.}
\label{fig:CNNProfiler-memory}
%
\vspace{0.1cm}
%
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
	clip=false,
    scaled y ticks = false,
	ybar,
    xtick style={draw=none},
	enlarge x limits=0.15,
    enlarge y limits=false,
    bar width=0.5cm,
    width=9cm,
	height=3.5cm,
    legend cell align=left,
    legend style={font=\footnotesize, at={(.99,.99)}, anchor=north east,legend columns=4, draw=none},
	symbolic x coords={a,b,c,d},
	xtick = data,
	xtick pos = left,
	ytick pos = left,
	nodes near coords,
	every node near coord/.append style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	%yticklabel style = {/pgf/number format/fixed, /pgf/number format/1000 sep=},
    xticklabel style = {font=\footnotesize},
    xticklabels = {TK1 CPU, TX1 CPU, TK1 GPU, TX1 GPU},
 	ymin=0,ymax=800,
 	ytick = {0,400,800},
 	yticklabels = {0,400,800},
	ylabel={\footnotesize compute time (ms)},
]
	\addplot[
        draw=darkblue,fill=white,
        visualization depends on=\thisrow{error} \as \errorshift,
		every node near coord/.append style = {darkblue, shift = {(axis direction cs:a,\errorshift)}},
        postaction={pattern color=darkblue,pattern = north west lines},
		table/row sep=\\,
		table/col sep=space,
		error bars/.cd, y dir=both, y explicit, error bar style={darkblue}
    ] 
	table[x index=0, y index=1, y error index=2]{
         x      y         error    \\
		 a    513.6         0      \\
    	 b    106.7       0      \\
         c    48.1          0      \\
         d    18.2          0      \\
	}; 
    \addplot[
        draw=darkred,fill=white,
        visualization depends on=\thisrow{error} \as \errorshift,
		every node near coord/.append style = {darkred, shift = {(axis direction cs:a,\errorshift)}},
        postaction={pattern color=darkred,pattern = grid},
		table/row sep=\\,
		table/col sep=space,
		error bars/.cd, y dir=both, y explicit, error bar style={darkred}
    ] 
	table[x index=0, y index=1, y error index=2]{
         x      y         error     \\
		 a    542.7        3.5      \\
    	 b    121.7        5.6      \\
         c    59.8         6.9      \\
         d    23.2         1.9      \\
	}; 
    \legend{Estimate, Forward Pass};
    \pgfmathsetmacro{\tkcpu}{513.6/542.7*100};
	\draw (axis direction cs:a, 642.7) node [above] {\footnotesize\pgfmathroundtozerofill{\tkcpu}\pgfmathresult\%};
    \pgfmathsetmacro{\txcpu}{106.7/121.7*100};
    \draw (axis direction cs:b, 221.7) node [above] {\footnotesize\pgfmathroundtozerofill{\txcpu}\pgfmathresult\%};
    \pgfmathsetmacro{\tkgpu}{48.1/59.8*100};
    \draw (axis direction cs:c, 169.8) node [above] {\footnotesize\pgfmathroundtozerofill{\tkgpu}\pgfmathresult\%};
    \pgfmathsetmacro{\txgpu}{18.2/23.2*100};
    \draw (axis direction cs:d, 123.2) node [above] {\footnotesize\pgfmathroundtozerofill{\txgpu}\pgfmathresult\%};
\end{axis}
\end{tikzpicture}
}
\caption{Timing estimate of NIN.}
\label{fig:NIN}
%
\vspace{0.2cm}
%
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
	ymode = log, 
    log origin=infty,
    point meta=rawy,
	clip=false,
    scaled y ticks = false,
	ybar,
    xtick style={draw=none},
	enlarge x limits=0.15,
    enlarge y limits=false,
    bar width=0.5cm,
    width=9cm,
	height=3.5cm,
    legend cell align=left,
    legend style={font=\footnotesize, at={(.99,.99)}, anchor=north east,legend columns=4, draw=none},
	symbolic x coords={a,b,c,d},
	xtick = data,
	xtick pos = left,
	ytick pos = left,
    minor y tick style = transparent,
	nodes near coords,
	every node near coord/.append style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/1000 sep=},
	%yticklabel style = {/pgf/number format/fixed, /pgf/number format/1000 sep=},
    xticklabel style = {font=\footnotesize},
    xticklabels = {TK1 CPU, TX1 CPU, TK1 GPU, TX1 GPU},
 	ymin=100,ymax=100000,
 	%ytick = {0,200,400,600,800},
 	%yticklabels = {0,200,400,600,800},
	ylabel={\footnotesize compute time (ms)},
]
	\addplot[
        draw=darkblue, fill=white,
        every node near coord/.append style = {darkblue},
        postaction={pattern color=darkblue,pattern = north west lines},
		table/row sep=\\, table/col sep=space,
		error bars/.cd, y dir=both, y explicit, error bar style={darkblue}
    ] 
	table[x index=0, y index=1, y error index=2]{
         x      y         error    \\
		 a    8818         0     \\
    	 b    2193         0      \\
         c    276.5        0      \\
         d    141.7        0      \\
	}; 
    \addplot[
        draw=darkred, fill=white,
        every node near coord/.append style = {darkred},
        postaction={pattern color=darkred,pattern = grid},
		table/row sep=\\, table/col sep=space,
		error bars/.cd, y dir=both, y explicit, error bar style={darkred}
    ] 
	table[x index=0, y index=1, y error index=2]{
         x      y         error     \\
		 a    9363       3.5      \\
    	 b    2562       10.4     \\
         c    328.1        4.7      \\
         d    178.3        3.5      \\
	};
    \legend{Estimate, Forward Pass};
    \pgfmathsetmacro{\tkcpu}{8818/9363*100};
	\draw (axis cs:a, 25000) node [above] {\footnotesize\pgfmathroundtozerofill{\tkcpu}\pgfmathresult\%};
    \pgfmathsetmacro{\txcpu}{2193/2562*100};
    \draw (axis direction cs:b, 6500) node [above] {\footnotesize\pgfmathroundtozerofill{\txcpu}\pgfmathresult\%};
    \pgfmathsetmacro{\tkgpu}{276.5/328.1*100};
    \draw (axis direction cs:c, 800) node [above] {\footnotesize\pgfmathroundtozerofill{\tkgpu}\pgfmathresult\%};
    \pgfmathsetmacro{\txgpu}{141.7/178.3*100};
    \draw (axis direction cs:d, 400) node [above] {\footnotesize\pgfmathroundtozerofill{\txgpu}\pgfmathresult\%};
\end{axis}
\end{tikzpicture}
}
\caption{Timing profiling of VGG19M.}
\label{fig:VGG19M}
%
\end{minipage}
%
\vspace*{-0.1cm}
\end{figure*}



